Analysis of Timed and Long-Run Objectives for Markov Automata

Markov automata (MAs) extend labelled transition systems with random delays and probabilistic branching. Action-labelled transitions are instantaneous and yield a distribution over states, whereas timed transitions impose a random delay governed by an exponential distribution. MAs are thus a nondeterministic variation of continuous-time Markov chains. MAs are compositional and are used to provide a semantics for engineering frameworks such as (dynamic) fault trees, (generalised) stochastic Petri nets, and the Architecture Analysis & Design Language (AADL). This paper considers the quantitative analysis of MAs. We consider three objectives: expected time, long-run average, and timed (interval) reachability. Expected time objectives focus on determining the minimal (or maximal) expected time to reach a set of states. Long-run objectives determine the fraction of time to be in a set of states when considering an infinite time horizon. Timed reachability objectives are about computing the probability to reach a set of states within a given time interval. This paper presents the foundations and details of the algorithms and their correctness proofs. We report on several case studies conducted using a prototypical tool implementation of the algorithms, driven by the MAPA modelling language for efficiently generating MAs.

==> confused-net.tikz <==
% !TEX root = tacas_2013.tex

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=place, tokens=1,label=$p_1$] (0) at (0, 0.75) {};
		\node [style=place,label=$p_3$] (1) at (1.5, 0.75) {};
		\node [style=place,label=$p_4$] (2) at (3.0, -0) {};
		\node [style=place,label=below:$p_5$] (3) at (3.0, -0.75) {};
		\node [style=place, tokens=1,label=below:$p_2$] (4) at (0, -0.75) {};
		\node [style=immTH,label=$t_1$] (5) at (0.75, 0.75) {};
		\node [style=immTH,label=$t_3 (w_3)$] (6) at (2.25, -0) {};
		\node [style=immTH,label=below:{$t_2 (w_2)$}] (7) at (0.75, -0.75) {};
		\node [style=stoTH,label=$\lambda_1$] (8) at (3.75, -0) {};
		\node [style=stoTH,label=below:{$\lambda_2$}] (9) at (3.75, -0.75) {};
		\node [style=place,label=$p_6$] (10) at (4.5, -0) {};
		\node [style=place,label=below:$p_7$] (11) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gspn-edge] (0) to (5);
		\draw [style=gspn-edge] (5) to (1);
		\draw [style=gspn-edge, bend right=15, looseness=1.00] (1) to (6);
		\draw [style=gspn-edge, in=180, out=90, looseness=0.50] (4) to (6);
		\draw [style=gspn-edge] (4) to (7);
		\draw [style=gspn-edge] (7) to (3);
		\draw [style=gspn-edge] (6) to (2);
		\draw [style=gspn-edge] (2) to (8);
		\draw [style=gspn-edge] (8) to (10);
		\draw [style=gspn-edge] (3) to (9);
		\draw [style=gspn-edge] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}




